Approximation by Exponential Type Neural Network Operators

In the present article, we introduce and study the behaviour of the new family of exponential type neural network operators activated by the sigmoidal functions. We establish the point-wise and uniform approximation theorems for these NN (Neural Network) operators in C[a; b]: Further, the quantitative estimates of order of approximation for the proposed NN operators in C(N)[a; b] are established in terms of the modulus of continuity. We also analyze the behaviour of the family of exponential type quasi-interpolation operators in C(R+): Finally, we discuss the multivariate extension of these NN operators and some examples of the sigmoidal functions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

